Gauge fields with respect to $d=(3+1)$ in the Kaluza-Klein theories and in the spin-charge-family theory

It is shown that in the spin-charge-family theory, as well as in all the Kaluza-Klein like theories, vielbeins and spin connections manifest in $d=(3+1)$ space equivalent vector gauge fields, when space with $d\ge5$ manifests large enough symmetry. The authors demonstrate this equivalence in spaces with the symmetry of the metric tensor in the space out of $d=(3+1)$ - $g^{\sigma \tau} = \eta^{\sigma \tau} \,f^{2}$ - for any scalar function $f$ of the coordinates $x^{\sigma}$, where $x^{\sigma}$ denotes coordinates of space out of $d=(3+1)$. Also the connection between vielbeins and scalar gauge fields in $d=(3+1)$ (offering the explanation for the Higgs's scalar) is discussed.

==> (inline-ps-0) <==

!PS-Adobe-3.0 EPSF-3.0
%BoundingBox: 19 19 221 221
%CreationDate: Mon Sep 29 1997
%Creator: programmed by hand (JK)
%EndComments
gsave
newpath
 20 20 moveto
 20 220 lineto
 220 220 lineto
 220 20 lineto
closepath
2 setlinewidth
gsave
 .4 setgray fill
grestore
stroke
grestore

